Lineup polytopes of product of simplices

Consider a real point configuration $\mathbf{A}$ of size $n$ and an integer $r \leq n$. The vertices of the $r$-lineup polytope of $\mathbf{A}$ correspond to the possible orderings of the top $r$ points of the configuration obtained by maximizing a linear functional. The motivation behind the study of lineup polytopes comes from the representability problem in quantum chemistry. In that context, the relevant point configurations are the vertices of hypersimplices and the integer points contained in an inflated regular simplex. The central problem consists in providing an inequality representation of lineup polytopes as efficiently as possible. In this article, we adapt the developed techniques to the quantum information theory setup. The appropriate point configurations become the vertices of products of simplices. A particular case is that of lineup polytopes of cubes, which form a type $B$ analog of hypersimplices, where the symmetric group of type~$A$ naturally acts. To obtain the inequalities, we center our attention on the combinatorics and the symmetry of products of simplices to obtain an algorithmic solution. Along the way, we establish relationships between lineup polytopes of products of simplices with the Gale order, standard Young tableaux, and the Resonance arrangement.

==> fig1.tex <==
\begin{tikzpicture}%
	[x={(-0.923876cm, 0.147511cm)},
	y={(-0.382691cm, -0.356097cm)},
	z={(0.000007cm, 0.922733cm)},
	scale=3.500000,
	back/.style={dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=blue!95!black,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick}]

%

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.00000) at (0.00000, 0.00000, 1.00000);
\coordinate (0.00000, 1.00000, 0.00000) at (0.00000, 1.00000, 0.00000);
\coordinate (1.00000, 0.00000, 0.00000) at (1.00000, 0.00000, 0.00000);
\coordinate (1.00000, 0.00000, 1.00000) at (1.00000, 0.00000, 1.00000);
\coordinate (1.00000, 1.00000, 0.00000) at (1.00000, 1.00000, 0.00000);
%%
%
%% This TikZ-picture was produced with Sagemath version 9.6.rc3
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [0.109600000000000, -0.551000000000000, -0.827300000000000]
%% angle = 198.690000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False


%% Coordinate of the vertices:
%%
\coordinate (0.71429, 0.42857, 0.33333) at (0.71429, 0.42857, 0.33333);
\coordinate (0.71429, 0.42857, 0.23810) at (0.71429, 0.42857, 0.23810);
\coordinate (0.71429, 0.33333, 0.42857) at (0.71429, 0.33333, 0.42857);
\coordinate (0.71429, 0.33333, 0.23810) at (0.71429, 0.33333, 0.23810);
\coordinate (0.71429, 0.23810, 0.42857) at (0.71429, 0.23810, 0.42857);
\coordinate (0.71429, 0.23810, 0.33333) at (0.71429, 0.23810, 0.33333);
\coordinate (0.66667, 0.47619, 0.33333) at (0.66667, 0.47619, 0.33333);
\coordinate (0.66667, 0.47619, 0.19048) at (0.66667, 0.47619, 0.19048);
\coordinate (0.66667, 0.33333, 0.47619) at (0.66667, 0.33333, 0.47619);
\coordinate (0.66667, 0.33333, 0.19048) at (0.66667, 0.33333, 0.19048);
\coordinate (0.66667, 0.19048, 0.47619) at (0.66667, 0.19048, 0.47619);
\coordinate (0.66667, 0.19048, 0.33333) at (0.66667, 0.19048, 0.33333);
\coordinate (0.61905, 0.52381, 0.28571) at (0.61905, 0.52381, 0.28571);
\coordinate (0.61905, 0.52381, 0.19048) at (0.61905, 0.52381, 0.19048);
\coordinate (0.61905, 0.47619, 0.38095) at (0.61905, 0.47619, 0.38095);
\coordinate (0.61905, 0.47619, 0.14286) at (0.61905, 0.47619, 0.14286);
\coordinate (0.61905, 0.38095, 0.47619) at (0.61905, 0.38095, 0.47619);
\coordinate (0.61905, 0.38095, 0.14286) at (0.61905, 0.38095, 0.14286);
\coordinate (0.61905, 0.28571, 0.52381) at (0.61905, 0.28571, 0.52381);
\coordinate (0.61905, 0.28571, 0.19048) at (0.61905, 0.28571, 0.19048);
\coordinate (0.28571, 0.23810, 0.33333) at (0.28571, 0.23810, 0.33333);
\coordinate (0.61905, 0.19048, 0.52381) at (0.61905, 0.19048, 0.52381);
\coordinate (0.28571, 0.23810, 0.42857) at (0.28571, 0.23810, 0.42857);
\coordinate (0.28571, 0.33333, 0.23810) at (0.28571, 0.33333, 0.23810);
\coordinate (0.28571, 0.33333, 0.42857) at (0.28571, 0.33333, 0.42857);
\coordinate (0.61905, 0.19048, 0.28571) at (0.61905, 0.19048, 0.28571);
\coordinate (0.61905, 0.14286, 0.47619) at (0.61905, 0.14286, 0.47619);
\coordinate (0.28571, 0.42857, 0.23810) at (0.28571, 0.42857, 0.23810);
\coordinate (0.28571, 0.42857, 0.33333) at (0.28571, 0.42857, 0.33333);
\coordinate (0.33333, 0.19048, 0.33333) at (0.33333, 0.19048, 0.33333);
\coordinate (0.61905, 0.14286, 0.38095) at (0.61905, 0.14286, 0.38095);
\coordinate (0.57143, 0.52381, 0.33333) at (0.57143, 0.52381, 0.33333);
\coordinate (0.33333, 0.19048, 0.47619) at (0.33333, 0.19048, 0.47619);
\coordinate (0.57143, 0.52381, 0.14286) at (0.57143, 0.52381, 0.14286);
\coordinate (0.57143, 0.33333, 0.52381) at (0.57143, 0.33333, 0.52381);
\coordinate (0.57143, 0.33333, 0.14286) at (0.57143, 0.33333, 0.14286);
\coordinate (0.57143, 0.14286, 0.52381) at (0.57143, 0.14286, 0.52381);
\coordinate (0.33333, 0.33333, 0.19048) at (0.33333, 0.33333, 0.19048);
\coordinate (0.33333, 0.33333, 0.47619) at (0.33333, 0.33333, 0.47619);
\coordinate (0.57143, 0.14286, 0.33333) at (0.57143, 0.14286, 0.33333);
\coordinate (0.42857, 0.52381, 0.33333) at (0.42857, 0.52381, 0.33333);
\coordinate (0.42857, 0.52381, 0.14286) at (0.42857, 0.52381, 0.14286);
\coordinate (0.42857, 0.33333, 0.52381) at (0.42857, 0.33333, 0.52381);
\coordinate (0.33333, 0.47619, 0.19048) at (0.33333, 0.47619, 0.19048);
\coordinate (0.42857, 0.33333, 0.14286) at (0.42857, 0.33333, 0.14286);
\coordinate (0.42857, 0.14286, 0.52381) at (0.42857, 0.14286, 0.52381);
\coordinate (0.33333, 0.47619, 0.33333) at (0.33333, 0.47619, 0.33333);
\coordinate (0.38095, 0.14286, 0.38095) at (0.38095, 0.14286, 0.38095);
\coordinate (0.42857, 0.14286, 0.33333) at (0.42857, 0.14286, 0.33333);
\coordinate (0.38095, 0.14286, 0.47619) at (0.38095, 0.14286, 0.47619);
\coordinate (0.38095, 0.19048, 0.28571) at (0.38095, 0.19048, 0.28571);
\coordinate (0.38095, 0.19048, 0.52381) at (0.38095, 0.19048, 0.52381);
\coordinate (0.38095, 0.52381, 0.28571) at (0.38095, 0.52381, 0.28571);
\coordinate (0.38095, 0.52381, 0.19048) at (0.38095, 0.52381, 0.19048);
\coordinate (0.38095, 0.28571, 0.19048) at (0.38095, 0.28571, 0.19048);
\coordinate (0.38095, 0.28571, 0.52381) at (0.38095, 0.28571, 0.52381);
\coordinate (0.38095, 0.38095, 0.14286) at (0.38095, 0.38095, 0.14286);
\coordinate (0.38095, 0.38095, 0.47619) at (0.38095, 0.38095, 0.47619);
\coordinate (0.38095, 0.47619, 0.38095) at (0.38095, 0.47619, 0.38095);
\coordinate (0.38095, 0.47619, 0.14286) at (0.38095, 0.47619, 0.14286);
%%

%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge,back] (1.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge,back] (1.00000, 0.00000, 0.00000) -- (1.00000, 1.00000, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (1.00000, 0.00000, 0.00000)     {};
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.71429, 0.42857, 0.23810) -- (0.71429, 0.33333, 0.23810);
\draw[edge,back] (0.71429, 0.33333, 0.23810) -- (0.71429, 0.23810, 0.33333);
\draw[edge,back] (0.71429, 0.33333, 0.23810) -- (0.66667, 0.33333, 0.19048);
\draw[edge,back] (0.71429, 0.23810, 0.42857) -- (0.71429, 0.23810, 0.33333);
\draw[edge,back] (0.71429, 0.23810, 0.33333) -- (0.66667, 0.19048, 0.33333);
\draw[edge,back] (0.66667, 0.33333, 0.19048) -- (0.61905, 0.38095, 0.14286);
\draw[edge,back] (0.66667, 0.33333, 0.19048) -- (0.61905, 0.28571, 0.19048);
\draw[edge,back] (0.66667, 0.19048, 0.47619) -- (0.61905, 0.14286, 0.47619);
\draw[edge,back] (0.66667, 0.19048, 0.33333) -- (0.61905, 0.19048, 0.28571);
\draw[edge,back] (0.66667, 0.19048, 0.33333) -- (0.61905, 0.14286, 0.38095);
\draw[edge,back] (0.61905, 0.47619, 0.14286) -- (0.61905, 0.38095, 0.14286);
\draw[edge,back] (0.61905, 0.38095, 0.14286) -- (0.57143, 0.33333, 0.14286);
\draw[edge,back] (0.61905, 0.28571, 0.19048) -- (0.61905, 0.19048, 0.28571);
\draw[edge,back] (0.61905, 0.28571, 0.19048) -- (0.57143, 0.33333, 0.14286);
\draw[edge,back] (0.28571, 0.23810, 0.33333) -- (0.33333, 0.19048, 0.33333);
\draw[edge,back] (0.28571, 0.33333, 0.23810) -- (0.33333, 0.33333, 0.19048);
\draw[edge,back] (0.61905, 0.19048, 0.28571) -- (0.57143, 0.14286, 0.33333);
\draw[edge,back] (0.61905, 0.14286, 0.47619) -- (0.61905, 0.14286, 0.38095);
\draw[edge,back] (0.61905, 0.14286, 0.47619) -- (0.57143, 0.14286, 0.52381);
\draw[edge,back] (0.33333, 0.19048, 0.33333) -- (0.38095, 0.14286, 0.38095);
\draw[edge,back] (0.33333, 0.19048, 0.33333) -- (0.38095, 0.19048, 0.28571);
\draw[edge,back] (0.61905, 0.14286, 0.38095) -- (0.57143, 0.14286, 0.33333);
\draw[edge,back] (0.33333, 0.19048, 0.47619) -- (0.38095, 0.14286, 0.47619);
\draw[edge,back] (0.57143, 0.33333, 0.14286) -- (0.42857, 0.33333, 0.14286);
\draw[edge,back] (0.33333, 0.33333, 0.19048) -- (0.38095, 0.28571, 0.19048);
\draw[edge,back] (0.33333, 0.33333, 0.19048) -- (0.38095, 0.38095, 0.14286);
\draw[edge,back] (0.57143, 0.14286, 0.33333) -- (0.42857, 0.14286, 0.33333);
\draw[edge,back] (0.42857, 0.33333, 0.14286) -- (0.38095, 0.28571, 0.19048);
\draw[edge,back] (0.42857, 0.33333, 0.14286) -- (0.38095, 0.38095, 0.14286);
\draw[edge,back] (0.42857, 0.14286, 0.52381) -- (0.38095, 0.14286, 0.47619);
\draw[edge,back] (0.38095, 0.14286, 0.38095) -- (0.42857, 0.14286, 0.33333);
\draw[edge,back] (0.38095, 0.14286, 0.38095) -- (0.38095, 0.14286, 0.47619);
\draw[edge,back] (0.42857, 0.14286, 0.33333) -- (0.38095, 0.19048, 0.28571);
\draw[edge,back] (0.38095, 0.19048, 0.28571) -- (0.38095, 0.28571, 0.19048);
\draw[edge,back] (0.38095, 0.38095, 0.14286) -- (0.38095, 0.47619, 0.14286);
%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (0.71429, 0.33333, 0.23810)     {};
% \node[vertex] at (0.71429, 0.23810, 0.33333)     {};
% \node[vertex] at (0.61905, 0.14286, 0.47619)     {};
% \node[vertex] at (0.61905, 0.38095, 0.14286)     {};
% \node[vertex] at (0.57143, 0.33333, 0.14286)     {};
% \node[vertex] at (0.42857, 0.33333, 0.14286)     {};
% \node[vertex] at (0.38095, 0.38095, 0.14286)     {};
% \node[vertex] at (0.61905, 0.14286, 0.38095)     {};
% \node[vertex] at (0.57143, 0.14286, 0.33333)     {};
% \node[vertex] at (0.38095, 0.14286, 0.38095)     {};
% \node[vertex] at (0.42857, 0.14286, 0.33333)     {};
% \node[vertex] at (0.38095, 0.14286, 0.47619)     {};
% \node[vertex] at (0.66667, 0.33333, 0.19048)     {};
% \node[vertex] at (0.61905, 0.28571, 0.19048)     {};
% \node[vertex] at (0.61905, 0.19048, 0.28571)     {};
% \node[vertex] at (0.38095, 0.19048, 0.28571)     {};
% \node[vertex] at (0.38095, 0.28571, 0.19048)     {};
% \node[vertex] at (0.33333, 0.33333, 0.19048)     {};
% \node[vertex] at (0.33333, 0.19048, 0.33333)     {};
% \node[vertex] at (0.66667, 0.19048, 0.33333)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.61905, 0.52381, 0.19048) -- (0.66667, 0.47619, 0.19048) -- (0.71429, 0.42857, 0.23810) -- (0.71429, 0.42857, 0.33333) -- (0.66667, 0.47619, 0.33333) -- (0.61905, 0.52381, 0.28571) -- cycle {};
\fill[facet] (0.61905, 0.38095, 0.47619) -- (0.66667, 0.33333, 0.47619) -- (0.71429, 0.33333, 0.42857) -- (0.71429, 0.42857, 0.33333) -- (0.66667, 0.47619, 0.33333) -- (0.61905, 0.47619, 0.38095) -- cycle {};
\fill[facet] (0.61905, 0.19048, 0.52381) -- (0.66667, 0.19048, 0.47619) -- (0.71429, 0.23810, 0.42857) -- (0.71429, 0.33333, 0.42857) -- (0.66667, 0.33333, 0.47619) -- (0.61905, 0.28571, 0.52381) -- cycle {};
\fill[facet] (0.42857, 0.33333, 0.52381) -- (0.38095, 0.38095, 0.47619) -- (0.33333, 0.33333, 0.47619) -- (0.38095, 0.28571, 0.52381) -- cycle {};
\fill[facet] (0.33333, 0.47619, 0.33333) -- (0.38095, 0.47619, 0.38095) -- (0.42857, 0.52381, 0.33333) -- (0.38095, 0.52381, 0.28571) -- cycle {};
\fill[facet] (0.28571, 0.42857, 0.33333) -- (0.28571, 0.33333, 0.42857) -- (0.28571, 0.23810, 0.42857) -- (0.28571, 0.23810, 0.33333) -- (0.28571, 0.33333, 0.23810) -- (0.28571, 0.42857, 0.23810) -- cycle {};
\fill[facet] (0.57143, 0.52381, 0.14286) -- (0.61905, 0.52381, 0.19048) -- (0.66667, 0.47619, 0.19048) -- (0.61905, 0.47619, 0.14286) -- cycle {};
\fill[facet] (0.38095, 0.52381, 0.19048) -- (0.33333, 0.47619, 0.19048) -- (0.28571, 0.42857, 0.23810) -- (0.28571, 0.42857, 0.33333) -- (0.33333, 0.47619, 0.33333) -- (0.38095, 0.52381, 0.28571) -- cycle {};
\fill[facet] (0.38095, 0.28571, 0.52381) -- (0.33333, 0.33333, 0.47619) -- (0.28571, 0.33333, 0.42857) -- (0.28571, 0.23810, 0.42857) -- (0.33333, 0.19048, 0.47619) -- (0.38095, 0.19048, 0.52381) -- cycle {};
\fill[facet] (0.57143, 0.52381, 0.33333) -- (0.61905, 0.52381, 0.28571) -- (0.66667, 0.47619, 0.33333) -- (0.61905, 0.47619, 0.38095) -- cycle {};
\fill[facet] (0.33333, 0.47619, 0.19048) -- (0.38095, 0.47619, 0.14286) -- (0.42857, 0.52381, 0.14286) -- (0.38095, 0.52381, 0.19048) -- cycle {};
\fill[facet] (0.38095, 0.47619, 0.38095) -- (0.33333, 0.47619, 0.33333) -- (0.28571, 0.42857, 0.33333) -- (0.28571, 0.33333, 0.42857) -- (0.33333, 0.33333, 0.47619) -- (0.38095, 0.38095, 0.47619) -- cycle {};
\fill[facet] (0.38095, 0.47619, 0.38095) -- (0.42857, 0.52381, 0.33333) -- (0.57143, 0.52381, 0.33333) -- (0.61905, 0.47619, 0.38095) -- (0.61905, 0.38095, 0.47619) -- (0.57143, 0.33333, 0.52381) -- (0.42857, 0.33333, 0.52381) -- (0.38095, 0.38095, 0.47619) -- cycle {};
\fill[facet] (0.38095, 0.52381, 0.19048) -- (0.42857, 0.52381, 0.14286) -- (0.57143, 0.52381, 0.14286) -- (0.61905, 0.52381, 0.19048) -- (0.61905, 0.52381, 0.28571) -- (0.57143, 0.52381, 0.33333) -- (0.42857, 0.52381, 0.33333) -- (0.38095, 0.52381, 0.28571) -- cycle {};
\fill[facet] (0.57143, 0.33333, 0.52381) -- (0.61905, 0.38095, 0.47619) -- (0.66667, 0.33333, 0.47619) -- (0.61905, 0.28571, 0.52381) -- cycle {};
\fill[facet] (0.38095, 0.28571, 0.52381) -- (0.42857, 0.33333, 0.52381) -- (0.57143, 0.33333, 0.52381) -- (0.61905, 0.28571, 0.52381) -- (0.61905, 0.19048, 0.52381) -- (0.57143, 0.14286, 0.52381) -- (0.42857, 0.14286, 0.52381) -- (0.38095, 0.19048, 0.52381) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.71429, 0.42857, 0.33333) -- (0.71429, 0.42857, 0.23810);
\draw[edge] (0.71429, 0.42857, 0.33333) -- (0.71429, 0.33333, 0.42857);
\draw[edge] (0.71429, 0.42857, 0.33333) -- (0.66667, 0.47619, 0.33333);
\draw[edge] (0.71429, 0.42857, 0.23810) -- (0.66667, 0.47619, 0.19048);
\draw[edge] (0.71429, 0.33333, 0.42857) -- (0.71429, 0.23810, 0.42857);
\draw[edge] (0.71429, 0.33333, 0.42857) -- (0.66667, 0.33333, 0.47619);
\draw[edge] (0.71429, 0.23810, 0.42857) -- (0.66667, 0.19048, 0.47619);
\draw[edge] (0.66667, 0.47619, 0.33333) -- (0.61905, 0.52381, 0.28571);
\draw[edge] (0.66667, 0.47619, 0.33333) -- (0.61905, 0.47619, 0.38095);
\draw[edge] (0.66667, 0.47619, 0.19048) -- (0.61905, 0.52381, 0.19048);
\draw[edge] (0.66667, 0.47619, 0.19048) -- (0.61905, 0.47619, 0.14286);
\draw[edge] (0.66667, 0.33333, 0.47619) -- (0.61905, 0.38095, 0.47619);
\draw[edge] (0.66667, 0.33333, 0.47619) -- (0.61905, 0.28571, 0.52381);
\draw[edge] (0.66667, 0.19048, 0.47619) -- (0.61905, 0.19048, 0.52381);
\draw[edge] (0.61905, 0.52381, 0.28571) -- (0.61905, 0.52381, 0.19048);
\draw[edge] (0.61905, 0.52381, 0.28571) -- (0.57143, 0.52381, 0.33333);
\draw[edge] (0.61905, 0.52381, 0.19048) -- (0.57143, 0.52381, 0.14286);
\draw[edge] (0.61905, 0.47619, 0.38095) -- (0.61905, 0.38095, 0.47619);
\draw[edge] (0.61905, 0.47619, 0.38095) -- (0.57143, 0.52381, 0.33333);
\draw[edge] (0.61905, 0.47619, 0.14286) -- (0.57143, 0.52381, 0.14286);
\draw[edge] (0.61905, 0.38095, 0.47619) -- (0.57143, 0.33333, 0.52381);
\draw[edge] (0.61905, 0.28571, 0.52381) -- (0.61905, 0.19048, 0.52381);
\draw[edge] (0.61905, 0.28571, 0.52381) -- (0.57143, 0.33333, 0.52381);
\draw[edge] (0.28571, 0.23810, 0.33333) -- (0.28571, 0.23810, 0.42857);
\draw[edge] (0.28571, 0.23810, 0.33333) -- (0.28571, 0.33333, 0.23810);
\draw[edge] (0.61905, 0.19048, 0.52381) -- (0.57143, 0.14286, 0.52381);
\draw[edge] (0.28571, 0.23810, 0.42857) -- (0.28571, 0.33333, 0.42857);
\draw[edge] (0.28571, 0.23810, 0.42857) -- (0.33333, 0.19048, 0.47619);
\draw[edge] (0.28571, 0.33333, 0.23810) -- (0.28571, 0.42857, 0.23810);
\draw[edge] (0.28571, 0.33333, 0.42857) -- (0.28571, 0.42857, 0.33333);
\draw[edge] (0.28571, 0.33333, 0.42857) -- (0.33333, 0.33333, 0.47619);
\draw[edge] (0.28571, 0.42857, 0.23810) -- (0.28571, 0.42857, 0.33333);
\draw[edge] (0.28571, 0.42857, 0.23810) -- (0.33333, 0.47619, 0.19048);
\draw[edge] (0.28571, 0.42857, 0.33333) -- (0.33333, 0.47619, 0.33333);
\draw[edge] (0.57143, 0.52381, 0.33333) -- (0.42857, 0.52381, 0.33333);
\draw[edge] (0.33333, 0.19048, 0.47619) -- (0.38095, 0.19048, 0.52381);
\draw[edge] (0.57143, 0.52381, 0.14286) -- (0.42857, 0.52381, 0.14286);
\draw[edge] (0.57143, 0.33333, 0.52381) -- (0.42857, 0.33333, 0.52381);
\draw[edge] (0.57143, 0.14286, 0.52381) -- (0.42857, 0.14286, 0.52381);
\draw[edge] (0.33333, 0.33333, 0.47619) -- (0.38095, 0.28571, 0.52381);
\draw[edge] (0.33333, 0.33333, 0.47619) -- (0.38095, 0.38095, 0.47619);
\draw[edge] (0.42857, 0.52381, 0.33333) -- (0.38095, 0.52381, 0.28571);
\draw[edge] (0.42857, 0.52381, 0.33333) -- (0.38095, 0.47619, 0.38095);
\draw[edge] (0.42857, 0.52381, 0.14286) -- (0.38095, 0.52381, 0.19048);
\draw[edge] (0.42857, 0.52381, 0.14286) -- (0.38095, 0.47619, 0.14286);
\draw[edge] (0.42857, 0.33333, 0.52381) -- (0.38095, 0.28571, 0.52381);
\draw[edge] (0.42857, 0.33333, 0.52381) -- (0.38095, 0.38095, 0.47619);
\draw[edge] (0.33333, 0.47619, 0.19048) -- (0.38095, 0.52381, 0.19048);
\draw[edge] (0.33333, 0.47619, 0.19048) -- (0.38095, 0.47619, 0.14286);
\draw[edge] (0.42857, 0.14286, 0.52381) -- (0.38095, 0.19048, 0.52381);
\draw[edge] (0.33333, 0.47619, 0.33333) -- (0.38095, 0.52381, 0.28571);
\draw[edge] (0.33333, 0.47619, 0.33333) -- (0.38095, 0.47619, 0.38095);
\draw[edge] (0.38095, 0.19048, 0.52381) -- (0.38095, 0.28571, 0.52381);
\draw[edge] (0.38095, 0.52381, 0.28571) -- (0.38095, 0.52381, 0.19048);
\draw[edge] (0.38095, 0.38095, 0.47619) -- (0.38095, 0.47619, 0.38095);
%%
%%
%% Drawing the vertices in the front
%%
% \node[vertex] at (0.71429, 0.42857, 0.33333)     {};
% \node[vertex] at (0.71429, 0.42857, 0.23810)     {};
% \node[vertex] at (0.71429, 0.33333, 0.42857)     {};
% \node[vertex] at (0.71429, 0.23810, 0.42857)     {};
% \node[vertex] at (0.66667, 0.47619, 0.33333)     {};
% \node[vertex] at (0.66667, 0.47619, 0.19048)     {};
% \node[vertex] at (0.66667, 0.33333, 0.47619)     {};
% \node[vertex] at (0.66667, 0.19048, 0.47619)     {};
% \node[vertex] at (0.61905, 0.52381, 0.28571)     {};
% \node[vertex] at (0.61905, 0.52381, 0.19048)     {};
% \node[vertex] at (0.61905, 0.47619, 0.38095)     {};
% \node[vertex] at (0.61905, 0.47619, 0.14286)     {};
% \node[vertex] at (0.61905, 0.38095, 0.47619)     {};
% \node[vertex] at (0.61905, 0.28571, 0.52381)     {};
% \node[vertex] at (0.28571, 0.23810, 0.33333)     {};
% \node[vertex] at (0.61905, 0.19048, 0.52381)     {};
% \node[vertex] at (0.28571, 0.23810, 0.42857)     {};
% \node[vertex] at (0.28571, 0.33333, 0.23810)     {};
% \node[vertex] at (0.28571, 0.33333, 0.42857)     {};
% \node[vertex] at (0.28571, 0.42857, 0.23810)     {};
% \node[vertex] at (0.28571, 0.42857, 0.33333)     {};
% \node[vertex] at (0.57143, 0.52381, 0.33333)     {};
% \node[vertex] at (0.33333, 0.19048, 0.47619)     {};
% \node[vertex] at (0.57143, 0.52381, 0.14286)     {};
% \node[vertex] at (0.57143, 0.33333, 0.52381)     {};
% \node[vertex] at (0.57143, 0.14286, 0.52381)     {};
% \node[vertex] at (0.33333, 0.33333, 0.47619)     {};
% \node[vertex] at (0.42857, 0.52381, 0.33333)     {};
% \node[vertex] at (0.42857, 0.52381, 0.14286)     {};
% \node[vertex] at (0.42857, 0.33333, 0.52381)     {};
% \node[vertex] at (0.33333, 0.47619, 0.19048)     {};
% \node[vertex] at (0.42857, 0.14286, 0.52381)     {};
% \node[vertex] at (0.33333, 0.47619, 0.33333)     {};
% \node[vertex] at (0.38095, 0.19048, 0.52381)     {};
% \node[vertex] at (0.38095, 0.52381, 0.28571)     {};
% \node[vertex] at (0.38095, 0.52381, 0.19048)     {};
% \node[vertex] at (0.38095, 0.28571, 0.52381)     {};
% \node[vertex] at (0.38095, 0.38095, 0.47619)     {};
% \node[vertex] at (0.38095, 0.47619, 0.38095)     {};
% \node[vertex] at (0.38095, 0.47619, 0.14286)     {};
%%%%

% %% Drawing the facets
% %%
% \fill[facet] (1.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- (1.00000, 0.00000, 1.00000) -- cycle {};
% \fill[facet] (0.00000, 1.00000, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 1.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (0.00000, 1.00000, 0.00000) -- (1.00000, 1.00000, 0.00000);
\draw[edge] (1.00000, 0.00000, 1.00000) -- (1.00000, 1.00000, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
% \node[vertex] at (0.00000, 0.00000, 0.00000)     {};
% \node[vertex] at (0.00000, 0.00000, 1.00000)     {};
% \node[vertex] at (0.00000, 1.00000, 0.00000)     {};
% \node[vertex] at (1.00000, 0.00000, 1.00000)     {};
% \node[vertex] at (1.00000, 1.00000, 0.00000)     {};
%%
%%
%%
\end{tikzpicture}


==> octo.tex <==
\begin{tikzpicture}
	[scale=2.5,
	vertex/.style={inner sep=1.5pt,circle,draw=black,fill=purple,thick},
	vertex_carre/.style={inner sep=2pt,circle,draw=black,fill=red,thick},
	axis/.style={loosely dotted, thick},
	poly/.style={draw=black,thick,fill=purple,fill opacity=0.2},
	baseline=(center)]
	
	\node[inner sep=0.5pt,circle,draw=black,fill=black,label=above:{$(0,0)$}] (center) at (0,0) {};
	
	
	\def\wun{0.63}
	\def\wdeux{49/200}
	\def\wtrois{0.12}
	\def\wquatre{0.005}
	
	\coordinate (1312) at (\wun-\wdeux+\wtrois-\wquatre,\wun+\wdeux-\wtrois-\wquatre) {};
	\coordinate (1213) at (\wun+\wdeux-\wtrois-\wquatre,\wun-\wdeux+\wtrois-\wquatre) {};
	\coordinate (1412) at (\wun-\wdeux-\wtrois+\wquatre,\wun+\wdeux-\wtrois-\wquatre) {};
	\coordinate (1214) at (\wun+\wdeux-\wtrois-\wquatre,\wun-\wdeux-\wtrois+\wquatre) {};
	\coordinate (1413) at (\wun-\wdeux-\wtrois+\wquatre,\wun-\wdeux+\wtrois-\wquatre) {}; 
	\coordinate (1314) at (\wun-\wdeux+\wtrois-\wquatre,\wun-\wdeux-\wtrois+\wquatre) {};
	
	\draw[axis] (1312) -- (\wun-\wdeux+\wtrois-\wquatre,-1) node[label=below:{$13$}] {};
	\draw[axis] (1213) -- (\wun+\wdeux-\wtrois-\wquatre,-1) node[label=below:{$12$}] {};
	\draw[axis] (1412) -- (\wun-\wdeux-\wtrois+\wquatre,-1) node[label=below:{$14$}] {};
	
	\draw[axis] (1312) -- (-1,\wun+\wdeux-\wtrois-\wquatre) node[label=left:{$12$}] {};
	\draw[axis] (1213) -- (-1,\wun-\wdeux+\wtrois-\wquatre) node[label=left:{$13$}] {};
	\draw[axis] (1214) -- (-1,\wun-\wdeux-\wtrois+\wquatre) node[label=left:{$14$}] {};
	
	\gettikzxy{(1312)}{\x}{\y}
	\draw[axis] (-1*\x,\y) -- (-1*\x,-1) node[label=below:{$24$}] {};
	\gettikzxy{(1213)}{\x}{\y}
	\draw[axis] (-1*\x,\y) -- (-1*\x,-1) node[label=below:{$34$}] {};
	\gettikzxy{(1412)}{\x}{\y}
	\draw[axis] (-1*\x,\y) -- (-1*\x,-1) node[label=below:{$23$}] {};
	
	\gettikzxy{(1312)}{\x}{\y}
	\draw[axis] (\x,-1*\y) -- (-1,-1*\y) node[label=left:{$34$}] {};
	\gettikzxy{(1213)}{\x}{\y}         
	\draw[axis] (\x,-1*\y) -- (-1,-1*\y) node[label=left:{$24$}] {};
	\gettikzxy{(1214)}{\x}{\y}         
	\draw[axis] (\x,-1*\y) -- (-1,-1*\y) node[label=left:{$23$}] {};
	
	
	\gettikzxy{(1312)}{\a}{\b}         
	\gettikzxy{(1213)}{\c}{\d}         
	\filldraw[poly] (1312) -- (1213) -- (\c,-\d) -- (\a,-\b) -- (-\a,-\b) -- (-\c,-\d) -- (-\c,\d) -- (-\a,\b) -- cycle;
	
	\foreach \a/\b in {1/1,1/-1,-1/1,-1/-1}{%
		
		\ifthenelse{\b=1}{\ifthenelse{\a=-1}{\node[vertex_carre,label=above left:{$(\a,\b)$}] at (\a,\b) {};}{\node[vertex_carre,label=above right:{$(\a,\b)$}] at (\a,\b) {};}}
		{\ifthenelse{\a=-1}{\node[vertex_carre,label=below left:{$(\a,\b)$}] at (\a,\b) {};}{\node[vertex_carre,label=below right:{$(\a,\b)$}] at (\a,\b) {};}}
		\gettikzxy{(1312)}{\x}{\y}
		\node[vertex] at (\a*\x,\b*\y) {};
		\gettikzxy{(1213)}{\x}{\y}
		\node[vertex] at (\a*\x,\b*\y) {};
		\gettikzxy{(1412)}{\x}{\y}
		\node[vertex] at (\a*\x,\b*\y) {};
		\gettikzxy{(1214)}{\x}{\y}
		\node[vertex] at (\a*\x,\b*\y) {};
		\gettikzxy{(1413)}{\x}{\y}
		\node[vertex] at (\a*\x,\b*\y) {};
		\gettikzxy{(1314)}{\x}{\y}
		\node[vertex] at (\a*\x,\b*\y) {};
	}
	%\node[label=below left:${[14,13]}$] at (1413) {};
\end{tikzpicture}


==> octo_bravi.tex <==
\begin{tikzpicture}
[scale=4,
vertex/.style={inner sep=1.5pt,circle,draw=black,fill=purple,thick},
vertex_carre/.style={inner sep=2pt,circle,draw=black,fill=red,thick},
axis/.style={loosely dotted, thick},
poly/.style={draw=black,thick,fill=purple,fill opacity=0.2},
bravi/.style={draw=black,thick,fill=red,fill opacity=0.4},
baseline=(center)]

% \def\wun{20/40}
% \def\wdeux{15/40}
% \def\wtrois{4/40}
% \def\wquatre{1/40}
\def\wun{0.63}
\def\wdeux{49/200}
\def\wtrois{0.12}
\def\wquatre{0.005}
\def\m{{2*min(\wun-\wtrois,\wdeux-\wquatre)}}
\def\undeux{\wun+\wdeux-\wtrois-\wquatre}
\def\untrois{\wun-\wdeux+\wtrois-\wquatre}
\def\a{{\undeux-2*min(\wun-\wtrois,\wdeux-\wquatre)}}

\coordinate (1312) at (\untrois,\undeux) {};
\coordinate (1213) at (\undeux,\untrois) {};
\coordinate (mx) at (\m,0) {};
\coordinate (my) at (0,\m) {};
\coordinate (ma) at (\undeux,\a) {};
\coordinate (mb) at (\a,\undeux) {};
\coordinate (center) at (0.5,0.5) {};

\node[inner sep=0.5pt,circle,draw=black,fill=black,label=below left:{$(0,0)$}] at (0,0) {};
\draw[->] (0,0) -- (1.25,0);
\draw[->] (0,0) -- (0,1.25);
\draw[axis] (1,0) -- (1,1) -- (0,1) {};
\node[vertex_carre,label=above right:{$(1234,1234)$}] at (1,1) {};

\filldraw[poly] (0,0) -- (\undeux,0) -- (1213) -- (1312) -- (0,\undeux) -- cycle;

\filldraw[bravi] (0,0) -- (mx) -- (ma) -- (1213) --(1312) -- (mb) -- (my) -- (0,0) -- cycle;

\node[vertex_carre,fill=blue] at (mx) {};
\node[vertex_carre,fill=blue] at (my) {};
\node[vertex] at (1312) {};
\node[vertex] at (1213) {};
\node[vertex] at (ma) {};
\node[vertex] at (mb) {};

\node[label=below:{$(12,0)$}] at (\undeux,0) {};
\node[label=left:{$(0,12)$}] at (0,\undeux) {};
\node[label=below:{$(\mu,0)$}] at (\m,0) {};
\node[label=left:{$(0,\mu)$}] at (0,\m) {};
\node[label=above:{$(13,12)$}] at (\untrois,\undeux) {};
\node[label=right:{$(12,13)$}] at (\undeux,\untrois) {};
\node[label=below:{$(1234,0)$}] at (1.1,0) {};
\node[label=left:{$(0,1234)$}] at (0,1) {};

\coordinate (1412) at (\wun-\wdeux-\wtrois+\wquatre,\wun+\wdeux-\wtrois-\wquatre) {};
\coordinate (1214) at (\wun+\wdeux-\wtrois-\wquatre,\wun-\wdeux-\wtrois+\wquatre) {};
\coordinate (1413) at (\wun-\wdeux-\wtrois+\wquatre,\wun-\wdeux+\wtrois-\wquatre) {};
\coordinate (1314) at (\wun-\wdeux+\wtrois-\wquatre,\wun-\wdeux-\wtrois+\wquatre) {};
\node[vertex] at (1412) {};
\node[vertex] at (1214) {};
\node[vertex] at (1413) {};
\node[vertex] at (1314) {};

\end{tikzpicture}

